Secure Private and Adaptive Matrix Multiplication Beyond the Singleton Bound

We consider the problem of designing secure and private codes for distributed matrix-matrix multiplication. A master server owns two private matrices and hires worker nodes to help compute their product. The matrices should remain information-theoretically private from the workers. Some of the workers are malicious and return corrupted results to the master. We design a framework for security against malicious workers in private matrix-matrix multiplication. The main idea is a careful use of Freivalds' algorithm to detect erroneous matrix multiplications. Our main goal is to apply this security framework to schemes with adaptive rates. Adaptive schemes divide the workers into clusters and thus provide flexibility in trading decoding complexity for efficiency. Our new scheme, SRPM3, provides a computationally efficient security check per cluster that detects the presence of one or more malicious workers with high probability. An additional per worker check is used to identify the malicious nodes. SRPM3 can tolerate the presence of an arbitrary number of malicious workers. We provide theoretical guarantees on the complexity of the security checks and simulation results on both, the missed detection rate as well as on the time needed for the integrity check.

==> Figures/just_legend.tex <==

\begin{tikzpicture}
\begin{axis}[
hide axis,
    xmin=0,
    xmax=1,
    ymin=0,
    ymax=1,
legend style={legend cell align=left, align=left, draw=white!15!black, font =\small, at ={(0,\textheight)}, anchor = north east}
    ]
    \addlegendimage{color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={a021b932-8fcd-46b9-85b6-4faca2efad29}, draw opacity={1.0}, line width={1}, dashed}
    \addlegendentry {upper bound}
    \addlegendimage{color={rgb,1:red,0.4;green,0.651;blue,0.118}, name path={db0c2b53-951e-4e74-86cb-17e3fe4fb917}, draw opacity={0.6}, line width={1}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.4;green,0.651;blue,0.118}, draw opacity={0.6}, fill={rgb,1:red,0.4;green,0.651;blue,0.118}, fill opacity={0.6}, line width={0.75}, rotate={0}, solid}}
    \addlegendentry {coordinated rank 1 errors}
    \addlegendimage{color={rgb,1:red,0.459;green,0.439;blue,0.702}, name path={90872a77-4bae-4dda-ab05-c796836539d7}, draw opacity={0.6}, line width={1}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.459;green,0.439;blue,0.702}, draw opacity={0.6}, fill={rgb,1:red,0.459;green,0.439;blue,0.702}, fill opacity={0.6}, line width={0.75}, rotate={0}, solid}}
    \addlegendentry {single rank 1 error}
    \addlegendimage{color={rgb,1:red,0.106;green,0.62;blue,0.467}, name path={49704b8d-6acf-4d39-b0c5-2e41a65de7fb}, draw opacity={0.6}, line width={1}, solid, mark={x}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.106;green,0.62;blue,0.467}, draw opacity={0.6}, fill={rgb,1:red,0.106;green,0.62;blue,0.467}, fill opacity={0.6}, line width={0.75}, rotate={0}, solid}}
    \addlegendentry {single random error}
    \addlegendimage{color={rgb,1:red,0.851;green,0.373;blue,0.008}, name path={7569c2b5-e161-4e18-aaf3-8e4cd1fb5550}, draw opacity={0.6}, line width={1}, solid, mark={diamond*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.851;green,0.373;blue,0.008}, draw opacity={0.6}, fill={rgb,1:red,0.851;green,0.373;blue,0.008}, fill opacity={0.6}, line width={0.75}, rotate={0}, solid}}
    \addlegendentry {all random errors}
    \addlegendimage{color={rgb,1:red,0.906;green,0.161;blue,0.541}, name path={8cd866c6-d1eb-4660-9da8-58e3e713b72d}, draw opacity={0.6}, line width={1}, solid, mark={+}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.906;green,0.161;blue,0.541}, draw opacity={0.6}, fill={rgb,1:red,0.906;green,0.161;blue,0.541}, fill opacity={0.6}, line width={0.75}, rotate={0}, solid}}
    \addlegendentry {all rank 1 errors}
\end{axis}
\end{tikzpicture}


==> Figures/missed_det_rate_N1000000_nu100_10x10x10.tex <==
\begin{tikzpicture}
    \begin{axis}[
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xlabel style={font=\color{white!15!black}, font =\small}, 
xlabel={field size $q$},
ymode=log,
xmode=log,
yminorticks=true,
tick label style={font=\tiny},
ylabel style={font=\color{white!15!black},font =\small 
},
ylabel={missed detection rate},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black, font =\tiny, at ={(0,0)}, anchor = south west}
        ]
   \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={464b54d8-2395-4378-b87b-26ff1154918a}, draw opacity={1.0}, line width={1}, dashed, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            151.0    1.934943513829373 \\
            251.0    0.6570011345347089 \\
            509.0    0.2435428785527978 \\
            1021.0   0.10836600765041618 \\
            2039.0   0.051522642155128175 \\
            4093.0   0.025031650489749684 \\
            8191.0   0.012356408978138599 \\
            16381.0  0.006141382702506028 \\
            32749.0  0.003062694829200879 \\
            65521.0  0.0015285147400042492 \\
            131071.0 0.0007635162115193811 \\
            262139.0 0.00038161968585120805 \\
        }
        ;
    \addlegendentry {upper bound}
    \addplot[color={rgb,1:red,0.4;green,0.651;blue,0.118}, name path={db0c2b53-951e-4e74-86cb-17e3fe4fb917}, draw opacity={0.6}, line width={1}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.4;green,0.651;blue,0.118}, draw opacity={0.6}, fill={rgb,1:red,0.4;green,0.651;blue,0.118}, fill opacity={0.6}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            151.0  0.013212  \\
            251.0  0.007827  \\
            509.0  0.003843  \\
            1021.0  0.001951  \\
            2039.0  0.000964  \\
            4093.0  0.000495  \\
            8191.0  0.000249  \\
            16381.0  0.000102  \\
            32749.0  6.2e-5  \\
            65521.0  3.2e-5  \\
            131071.0  1.4e-5  \\
            262139.0  1.2e-5  \\
        }
        ;
    \addlegendentry {coordinated rank 1 error}
    \addplot[color={rgb,1:red,0.459;green,0.439;blue,0.702}, name path={90872a77-4bae-4dda-ab05-c796836539d7}, draw opacity={0.6}, line width={1}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.459;green,0.439;blue,0.702}, draw opacity={0.6}, fill={rgb,1:red,0.459;green,0.439;blue,0.702}, fill opacity={0.6}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            151.0  0.006822  \\
            251.0  0.004059  \\
            509.0  0.001996  \\
            1021.0  0.000994  \\
            2039.0  0.00047  \\
            4093.0  0.00026  \\
            8191.0  0.000107  \\
            16381.0  5.2e-5  \\
            32749.0  3.4e-5  \\
            65521.0  1.9e-5  \\
            131071.0  7.0e-6  \\
            262139.0  4.0e-6  \\
        }
        ;
    \addlegendentry {single rank 1 error}
\end{axis}
\end{tikzpicture}


==> Figures/missed_det_rate_N1000000_nu3_2x2x2.tex <==

\begin{tikzpicture}
\begin{axis}[
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xlabel style={font=\color{white!15!black}, font =\small}, 
xlabel={field size $q$},
ymode=log,
xmode=log,
yminorticks=true,
xminorticks=true,
tick label style={font=\tiny},
ylabel style={font=\color{white!15!black},font =\small, 
},
ylabel={missed detection rate},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black, font =\tiny, at ={(0,0.001)}, anchor = south west}
    ]
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={a021b932-8fcd-46b9-85b6-4faca2efad29}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            7.0  0.5714285714285714 \\
            11.0 0.31818181818181823 \\
            13.0 0.26153846153846155 \\
            17.0 0.19327731092436976 \\
            19.0 0.17105263157894737 \\
            23.0 0.1391304347826087 \\
            29.0 0.10875331564986737 \\
            31.0 0.10138248847926266 \\
            37.0 0.08426073131955485 \\
            41.0 0.07573812580231065 \\
            43.0 0.07209302325581396 \\
            47.0 0.06576402321083173 \\
            53.0 0.058113207547169816 \\
        }
        ;
    \addplot[color={rgb,1:red,0.4;green,0.651;blue,0.118}, name path={db0c2b53-951e-4e74-86cb-17e3fe4fb917}, draw opacity={0.6}, line width={1}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.4;green,0.651;blue,0.118}, draw opacity={0.6}, fill={rgb,1:red,0.4;green,0.651;blue,0.118}, fill opacity={0.6}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
        \\
        7.0 0.26545 \\
        11.0 0.172927 \\
        13.0 0.147804 \\
        17.0 0.114186 \\
        19.0 0.101868 \\
        23.0 0.084944 \\
        29.0 0.067591 \\
        31.0 0.063417 \\
        37.0 0.053571 \\
        41.0 0.047625 \\
        43.0 0.045796 \\
        47.0 0.04196 \\
        53.0 0.037552 \\
        }
        ;
    \addplot[color={rgb,1:red,0.459;green,0.439;blue,0.702}, name path={90872a77-4bae-4dda-ab05-c796836539d7}, draw opacity={0.6}, line width={1}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.459;green,0.439;blue,0.702}, draw opacity={0.6}, fill={rgb,1:red,0.459;green,0.439;blue,0.702}, fill opacity={0.6}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            7.0 0.14258 \\
            11.0 0.091169 \\
            13.0 0.076456 \\
            17.0 0.058743 \\
            19.0 0.05297 \\
            23.0 0.043886 \\
            29.0 0.034418 \\
            31.0 0.032076 \\
            37.0 0.027138 \\
            41.0 0.02439 \\
            43.0 0.023466 \\
            47.0 0.021294 \\
            53.0 0.018755 \\
        }
        ;
    \addplot[color={rgb,1:red,0.106;green,0.62;blue,0.467}, name path={49704b8d-6acf-4d39-b0c5-2e41a65de7fb}, draw opacity={0.6}, line width={1}, solid, mark={x}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.106;green,0.62;blue,0.467}, draw opacity={0.6}, fill={rgb,1:red,0.106;green,0.62;blue,0.467}, fill opacity={0.6}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
         7.0 0.040743 \\
        11.0 0.016782 \\
        13.0 0.011769 \\
        17.0 0.007021 \\
        19.0 0.00567 \\
        23.0 0.003885 \\
        29.0 0.002402 \\
        31.0 0.002063 \\
        37.0 0.00144 \\
        41.0 0.001139 \\
        43.0 0.001018 \\
        47.0 0.000952 \\
        53.0 0.000763 \\
        }
        ;
    \addplot[color={rgb,1:red,0.851;green,0.373;blue,0.008}, name path={7569c2b5-e161-4e18-aaf3-8e4cd1fb5550}, draw opacity={0.6}, line width={1}, solid, mark={diamond*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.851;green,0.373;blue,0.008}, draw opacity={0.6}, fill={rgb,1:red,0.851;green,0.373;blue,0.008}, fill opacity={0.6}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
           7.0 0.04004 \\
        11.0 0.016361 \\
        13.0 0.011744 \\
        17.0 0.006959 \\
        19.0 0.005515 \\
        23.0 0.003823 \\
        29.0 0.002327 \\
        31.0 0.002046 \\
        37.0 0.001477 \\
        41.0 0.001212 \\
        43.0 0.001021 \\
        47.0 0.000939 \\
        53.0 0.000684 \\
        }
        ;
    \addplot[color={rgb,1:red,0.906;green,0.161;blue,0.541}, name path={8cd866c6-d1eb-4660-9da8-58e3e713b72d}, draw opacity={0.6}, line width={1}, solid, mark={+}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.906;green,0.161;blue,0.541}, draw opacity={0.6}, fill={rgb,1:red,0.906;green,0.161;blue,0.541}, fill opacity={0.6}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
           7.0 0.043695 \\
            11.0 0.017257 \\
            13.0 0.012422 \\
            17.0 0.007168 \\
            19.0 0.005667 \\
            23.0 0.003911 \\
            29.0 0.002443 \\
            31.0 0.002092 \\
            37.0 0.001405 \\
            41.0 0.001172 \\
            43.0 0.001098 \\
            47.0 0.000883 \\
            53.0 0.000693 \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> Figures/missed_det_rate_repeated.tex <==
\begin{tikzpicture}
\begin{axis}[
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xlabel style={font=\color{white!15!black}, font =\small}, 
xlabel={field size $q$},
ymode=log,
xmode=log,
yminorticks=true,
xminorticks=true,
tick label style={font=\tiny},
ylabel style={font=\color{white!15!black},font =\small, 
},
ylabel={missed detection rate},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black, font =\tiny, at ={(0,0.001)}, anchor = south west}
    ]
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={a021b932-8fcd-46b9-85b6-4faca2efad29}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            7.0  0.5714285714285714 \\
            11.0 0.31818181818181823 \\
            13.0 0.26153846153846155 \\
            17.0 0.19327731092436976 \\
            19.0 0.17105263157894737 \\
            23.0 0.1391304347826087 \\
            29.0 0.10875331564986737 \\
            31.0 0.10138248847926266 \\
            37.0 0.08426073131955485 \\
            41.0 0.07573812580231065 \\
            43.0 0.07209302325581396 \\
            47.0 0.06576402321083173 \\
            53.0 0.058113207547169816 \\
        }
        ;
    \addlegendentry {upper bound}
    \addplot[color={rgb,1:red,0.4;green,0.651;blue,0.118}, name path={db0c2b53-951e-4e74-86cb-17e3fe4fb917}, draw opacity={0.6}, line width={1}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.4;green,0.651;blue,0.118}, draw opacity={0.6}, fill={rgb,1:red,0.4;green,0.651;blue,0.118}, fill opacity={0.6}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
        \\
        7.0  0.265571 \\
       11.0  0.174067 \\
       13.0  0.148048 \\
       17.0  0.114176 \\
       19.0  0.10305 \\
       23.0  0.085142 \\
       29.0  0.067374 \\
       31.0  0.064189 \\
       37.0  0.053555 \\
       41.0  0.048248 \\
       43.0  0.045918 \\
       47.0  0.042301 \\
       53.0  0.037133 \\
        }
        ;
    \addlegendentry {coordinated rank 1 error, $\eta=1$}
    \addplot[color={rgb,1:red,0.459;green,0.439;blue,0.702}, name path={90872a77-4bae-4dda-ab05-c796836539d7}, draw opacity={0.6}, line width={1}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.459;green,0.439;blue,0.702}, draw opacity={0.6}, fill={rgb,1:red,0.459;green,0.439;blue,0.702}, fill opacity={0.6}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
        7.0  0.070591 \\
       11.0  0.030179 \\
       13.0  0.021884 \\
       17.0  0.012966 \\
       19.0  0.010414 \\
       23.0  0.007194 \\
       29.0  0.004555 \\
       31.0  0.004166 \\
       37.0  0.002867 \\
       41.0  0.002296 \\
       43.0  0.002093 \\
       47.0  0.001775 \\
       53.0  0.001496 \\
       }
        ;
    \addlegendentry {coordinated rank 1 error, $\eta=2$}
    \addplot[color={rgb,1:red,0.106;green,0.62;blue,0.467}, name path={49704b8d-6acf-4d39-b0c5-2e41a65de7fb}, draw opacity={0.6}, line width={1}, solid, mark={x}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.106;green,0.62;blue,0.467}, draw opacity={0.6}, fill={rgb,1:red,0.106;green,0.62;blue,0.467}, fill opacity={0.6}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
        7.0  0.018437 \\
       11.0  0.005221 \\
       13.0  0.003294 \\
       17.0  0.001444 \\
       19.0  0.001037 \\
       23.0  0.000593 \\
       29.0  0.000314 \\
       31.0  0.00026 \\
       37.0  0.000142 \\
       41.0  0.000127 \\
       43.0  8.3e-5 \\
       47.0  8.0e-5 \\
       53.0  6.3e-5 \\
        }
        ;
    \addlegendentry {coordinated rank 1 error, $\eta=3$}
    \addplot[color={rgb,1:red,0.851;green,0.373;blue,0.008}, name path={7569c2b5-e161-4e18-aaf3-8e4cd1fb5550}, draw opacity={0.6}, line width={1}, solid, mark={diamond*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.851;green,0.373;blue,0.008}, draw opacity={0.6}, fill={rgb,1:red,0.851;green,0.373;blue,0.008}, fill opacity={0.6}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
          7.0  0.006381 \\
         11.0  0.001337 \\
         13.0  0.000783 \\
         17.0  0.000353 \\
         19.0  0.000238 \\
         23.0  0.000142 \\
         29.0  7.0e-5 \\
         31.0  5.7e-5 \\
         37.0  2.6e-5 \\
         41.0  1.9e-5 \\
         43.0  1.3e-5 \\
         47.0  1.2e-5 \\
         53.0  6.0e-6 \\
        }
        ;
    \addlegendentry {coordinated rank 1 error, $\eta=4$}
\end{axis}
\end{tikzpicture}


==> Figures/pomd_bound.tex <==
\begin{tikzpicture}
\begin{axis}[legend cell align={left}, legend columns={1},
yminorticks=true,
xminorticks=true,
legend style={
    color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(0.02, 0.02)}, anchor={south west}},
axis background/.style={fill=white, opacity={1.0}}, 
anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, 
width={\figurewidth}, height={\figureheight}, 
scale only axis,
scaled x ticks={false}, xlabel={number of repetitions $\eta$}, x tick label style={font=\small}, xtick align={inside}, 
yticklabel style={font=\tiny},
xticklabel style={font=\tiny}, scaled y ticks={false}, ylabel={bound on probability of missed detection}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, ylabel style={font=\small}, ymode={log}, log basis y={10}]
    \addplot[color={rgb,1:red,0.0667;green,0.4392;blue,0.6667}, name path={c519796e-1fa8-48cc-9be6-815e8809027a}, draw opacity={1.0}, line width={1}, solid, mark={square*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0667;green,0.4392;blue,0.6667}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            1.0  0.8405797101449275  \\
            2.0  0.7065742491073304  \\
            3.0  0.5939319775105096  \\
            4.0  0.49924716950158776  \\
            5.0  0.41965704103032014  \\
            6.0  0.35275519390954446  \\
            7.0  0.2965188586486026  \\
            8.0  0.24924773625534713  \\
            9.0  0.20951258989579905  \\
            10.0  0.1761120320863238  \\
            11.0  0.14803620088415625  \\
            12.0  0.12443622683016033  \\
        }
        ;
    \addlegendentry {i.i.d. evaluation points}
    \addplot[color={rgb,1:red,0.9882;green,0.4902;blue,0.0431}, name path={056d0b91-ea8f-43ff-b975-7eb3937983e8}, draw opacity={1.0}, line width={1}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.9882;green,0.4902;blue,0.0431}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            1.0  0.8405797101449275  \\
            2.0  0.6950220541902962  \\
            3.0  0.5633270321361059  \\
            4.0  0.44549464398235666  \\
            5.0  0.34152488972904854  \\
            6.0  0.2514177693761815  \\
            7.0  0.1751732829237555  \\
            8.0  0.11279143037177064  \\
            9.0  0.06427221172022685  \\
            10.0  0.029615626969124134  \\
            11.0  0.008821676118462508  \\
            12.0  0.001890359168241966  \\
        }
        ;
    \addlegendentry {distinct evaluation points}
\end{axis}
\end{tikzpicture}


==> Figures/security_check_overhead_new.tex <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}]
\begin{axis}[
xminorticks=true,
yminorticks=true,
scale only axis,
yticklabel style={font=\tiny},
xticklabel style={font=\tiny},
legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font=\small, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={\figurewidth}, height={\figureheight}, scaled x ticks={false}, xlabel={cluster size $n_u$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmode={log}, log basis x={10}, xmajorgrids={false}, xtick align={inside}, xticklabel style={font=\tiny}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, scaled y ticks={false}, ylabel={security check time / coding time}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={font=\small}, ymode={log}, log basis y={10}, ymajorgrids={false}, ytick align={inside}]
    \addplot[color={rgb,1:red,0.6392;green,0.6745;blue,0.7255}, name path={4dd0ece5-f1f5-435e-9df6-a0f6847b901a}, draw opacity={1.0}, line width={1}, dashed, mark={diamond*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.6392;green,0.6745;blue,0.7255}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            4.0  0.05824406359727177  \\
            8.0  0.1133537029939731  \\
            16.0  0.1435345443728801  \\
            32.0  0.08872353906514095  \\
            64.0  0.052871547271105865  \\
            128.0  0.028686585941045242  \\
            256.0  0.013604241913862634  \\
        }
        ;
    \addlegendentry {per worker, $r=s=l=64$}
    \addplot[color={rgb,1:red,0.9882;green,0.4902;blue,0.0431}, name path={f17354f5-b37d-4624-bc99-9c8aee2f7068}, draw opacity={1.0}, line width={1}, dashed, mark={triangle*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.9882;green,0.4902;blue,0.0431}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            4.0  0.008452898582295688  \\
            8.0  0.014312788021359943  \\
            16.0  0.016647770449949136  \\
            32.0  0.017178455107351366  \\
            64.0  0.016268160171511302  \\
            128.0  0.011188473520801908  \\
            256.0  0.006549313588987944  \\
        }
        ;
    \addlegendentry {per worker, $r=s=l=16$}
    \addplot[color={rgb,1:red,0.0667;green,0.4392;blue,0.6667}, name path={0d0e5ae5-5bf0-4b5d-ac1e-29a1eced6de4}, draw opacity={1.0}, line width={1}, dashed, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0667;green,0.4392;blue,0.6667}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            4.0  0.0013432036416209927  \\
            8.0  0.002246790319888481  \\
            16.0  0.0026522181371580454  \\
            32.0  0.0027602506611199046  \\
            64.0  0.0024853152346869926  \\
            128.0  0.0015559321600557296  \\
            256.0  0.0007016756492877254  \\
        }
        ;
    \addlegendentry {per worker, $r=s=l=4$}
    \addplot[color={rgb,1:red,0.6392;green,0.6745;blue,0.7255}, name path={e746abbb-f23a-455e-a230-92e4fe1cfbc1}, draw opacity={1.0}, line width={1}, solid, mark={diamond*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.6392;green,0.6745;blue,0.7255}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            4.0  0.018493983146381735  \\
            8.0  0.01703471100279289  \\
            16.0  0.00874030679484902  \\
            32.0  0.0020802548331325787  \\
            64.0  0.0007051756705644839  \\
            128.0  0.00017545729409327063  \\
            256.0  4.180669093096173e-5  \\
        }
        ;
    \addlegendentry {per cluster, $r=s=l=64$}
    \addplot[color={rgb,1:red,0.9882;green,0.4902;blue,0.0431}, name path={1e3cfee9-43f9-47d9-ba23-3ab690776820}, draw opacity={1.0}, line width={1}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.9882;green,0.4902;blue,0.0431}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            4.0  0.002726391684505362  \\
            8.0  0.0020182312616401138  \\
            16.0  0.0010767608054161432  \\
            32.0  0.0005472343468530634  \\
            64.0  0.0002456367216510985  \\
            128.0  7.903383889814596e-5  \\
            256.0  1.6426115768675667e-5  \\
        }
        ;
    \addlegendentry {per cluster, $r=s=l=16$}
    \addplot[color={rgb,1:red,0.0667;green,0.4392;blue,0.6667}, name path={03c1247a-d007-4156-a584-0177209a2ab1}, draw opacity={1.0}, line width={1}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0667;green,0.4392;blue,0.6667}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            4.0  0.000417286089189842  \\
            8.0  0.00031676038416409373  \\
            16.0  0.0001697253554752274  \\
            32.0  8.529293643417735e-5  \\
            64.0  3.9043889244320654e-5  \\
            128.0  1.2034743839219937e-5  \\
            256.0  2.709842823514596e-6  \\
        }
        ;
    \addlegendentry {per cluster, $r=s=l=4$}
\end{axis}
\end{tikzpicture}

